Adaptive Policy with Wait-$k$ Model for Simultaneous Translation

Simultaneous machine translation (SiMT) requires a robust read/write policy in conjunction with a high-quality translation model. Traditional methods rely on either a fixed wait-$k$ policy coupled with a standalone wait-$k$ translation model, or an adaptive policy jointly trained with the translation model. In this study, we propose a more flexible approach by decoupling the adaptive policy model from the translation model. Our motivation stems from the observation that a standalone multi-path wait-$k$ model performs competitively with adaptive policies utilized in state-of-the-art SiMT approaches. Specifically, we introduce DaP, a divergence-based adaptive policy, that makes read/write decisions for any translation model based on the potential divergence in translation distributions resulting from future information. DaP extends a frozen wait-$k$ model with lightweight parameters, and is both memory and computation efficient. Experimental results across various benchmarks demonstrate that our approach offers an improved trade-off between translation accuracy and latency, outperforming strong baselines.

==> figs/ablation_study.tex <==
\definecolor{maincolor}{HTML}{A955FF}
\definecolor{maincolor2}{HTML}{FFA200}
\definecolor{maincolor3}{HTML}{EE005F}
\definecolor{maincolor4}{HTML}{8E3400}

\begin{figure*}[t]
    \centering
    \pgfplotsset{width=5.9cm,height=5.6cm,
    % every axis legend/.append style={at={(0.63,0.40)},anchor=north},
    every axis y label/.append style={at={(-0.08,0.5)}},
    every axis title/.append style={at={(0.13,0.92)},anchor=north,draw=black,fill=white},
    }
    %{below right,at={(1,1)},draw=black,fill=white}


    \subfigure[\label{fig:model type}
    Effect of translation model
    % Effect of translation model type for calculating supervision signals
    ]{

    \begin{tikzpicture}
    \begin{axis}[
        ylabel=BLEU,%y轴标签名
        xlabel=AL,
        title=Zh$\to$En,
        % every axis/.append style={line width=0.8pt},%边框线段粗细
        enlargelimits=0.04,
        font=\tiny,
        % legend pos=south east,% 图例的位置
        % xmajorgrids=true,%y轴网格线
        ymajorgrids=true,%y轴网格线
        grid style=dashed,%虚线
        % ymin=15, %xmax = 3000,
        legend style={font=\tiny,at={(0.61,0.23)},anchor=north},
        legend columns=1,
        % xmax=7,
        % xticklabel style={name=tick no\ticknum},
        % xmin=0,
        % symbolic x coords={0,2,4,6,8,10,12,14},%x轴的刻度值
        xmin=1, xmax=10,
        ymin=13, ymax=19,
        xtick={2,4,6,8,10},
        ytick={13,15,17,19},%刻度值，在ymin和ymax之间随意设置，若未设置ymin和ymax则可能不会生效
    ]
    \addplot[color=maincolor,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/zhen/label_matrix_based_on_mwaitk_model.txt};
    \addplot[color=maincolor3,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/zhen/dapst_max_conti1024.txt};

    \legend{Mp Wait-$k$ Model,Offline Translation Model}
    \end{axis}
    \end{tikzpicture}}
    ~
    \subfigure[\label{fig:divergence type}
    Effect of the divergence measures 
    %Effect of the divergence type for calculating supervision signals
    ]{
    \begin{tikzpicture}
    \begin{axis}[
        ylabel= ,%y轴标签名
        xlabel=AL,
        title=Zh$\to$En,
        % every axis/.append style={line width=0.8pt},%边框线段粗细
        enlargelimits=0.04,
        font=\tiny,
        % legend pos=south east,% 图例的位置
        % xmajorgrids=true,%y轴网格线
        ymajorgrids=true,%y轴网格线
        grid style=dashed,%虚线
        % ymin=15, %xmax = 3000,
        legend style={font=\tiny,at={(0.77,0.31)},anchor=north},
        legend columns=1,
        % xmax=7,
        % xticklabel style={name=tick no\ticknum},
        % xmin=0,
        % symbolic x coords={0,2,4,6,8,10,12,14},%x轴的刻度值
        xmin=1, xmax=10,
        ymin=13, ymax=19,
        xtick={2,4,6,8,10},
        ytick={13,15,17,19},%刻度值，在ymin和ymax之间随意设置，若未设置ymin和ymax则可能不会生效
    ]
    \addplot[color=maincolor,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/zhen/divergence_type_eucli.txt};
    \addplot[color=cyan,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/zhen/divergence_type_kl.txt};
    \addplot[color=maincolor3,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/zhen/dapst_max_conti1024.txt};
    \legend{Euclidean,KL,Cosine}
    \end{axis}
    \end{tikzpicture}}
    ~
    \subfigure[\label{fig:extra_decoder_layer}
    Effect of decoder layers
    %Effect of the number of additional decoder layers for the R/W decision net
    ]{
    \begin{tikzpicture}
    \begin{axis}[
        ylabel= ,%y轴标签名
        xlabel=AL,
        title=Zh$\to$En,
        % every axis/.append style={line width=0.8pt},%边框线段粗细
        enlargelimits=0.04,
        font=\tiny,
        % legend pos=south east,% 图例的位置
        % xmajorgrids=true,%y轴网格线
        ymajorgrids=true,%y轴网格线
        grid style=dashed,%虚线
        % ymin=15, %xmax = 3000,
        legend style={font=\tiny,at={(0.64,0.31)},anchor=north},
        legend columns=1,
        % xmax=7,
        % xticklabel style={name=tick no\ticknum},
        % xmin=0,
        % symbolic x coords={0,2,4,6,8,10,12,14},%x轴的刻度值
        xmin=1, xmax=10,
        ymin=13, ymax=19,
        xtick={2,4,6,8,10},
        ytick={13,15,17,19},%刻度值，在ymin和ymax之间随意设置，若未设置ymin和ymax则可能不会生效
    ]
      
    \addplot[color=maincolor,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/zhen/extra_decoder_layer0.txt};
    \addplot[color=maincolor3,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/zhen/dapst_max_conti1024.txt};
    \addplot[color=maincolor2,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/zhen/extra_decoder_layer3.txt};
    \legend{0 Extra Decoder Layer,1 Extra Decoder Layer,3 Extra Decoder Layers}
    % \legend{Multi-path Wait-$k$, ITST, ITST guided Wait-$k$, DaP-SiMT}
    \end{axis}
    \end{tikzpicture}}
    \subfigure[\label{fig:max conti read}
    Effect of the constraint on the maximum number of continuous read
    % Effect of the max continuous READ constraint for inference
    ]{
    % \begin{minipage}[t]
    \begin{tikzpicture}
    \begin{axis}[
        ylabel=BLEU,%y轴标签名
        xlabel=AL,
        title=Zh$\to$En,
        % every axis/.append style={line width=0.8pt},%边框线段粗细
        enlargelimits=0.04,
        font=\tiny,
        % legend pos=south east,% 图例的位置
        % xmajorgrids=true,%y轴网格线
        ymajorgrids=true,%y轴网格线
        grid style=dashed,%虚线
        % ymin=15, %xmax = 3000,
        legend style={font=\tiny,at={(0.61,0.40)},anchor=north},
        legend columns=1,
        % xmax=7,
        % xticklabel style={name=tick no\ticknum},
        % xmin=0,
        % symbolic x coords={0,2,4,6,8,10,12,14},%x轴的刻度值
        xmin=1, xmax=10,
        ymin=12, ymax=19.3,
        xtick={2,4,6,8,10},
        ytick={13,15,17,19},%刻度值，在ymin和ymax之间随意设置，若未设置ymin和ymax则可能不会生效
    ]
    \addplot[color=maincolor,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/zhen/dapst_max_conti4.txt};
    \addplot[color=cyan,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/zhen/dapst_max_conti6.txt};
    \addplot[color=maincolor2,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/zhen/dapst_max_conti8.txt};
    \addplot[color=maincolor3,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/zhen/dapst_max_conti1024.txt};
    \legend{Max Continuous READ 4,Max Continuous READ 6,Max Continuous READ 8,No Constraint}
    \end{axis}
    \end{tikzpicture}
    ~
    \begin{tikzpicture}
    \begin{axis}[
        ylabel= ,%y轴标签名
        xlabel=AL,
        title=De$\to$En,
        % every axis/.append style={line width=0.8pt},%边框线段粗细
        enlargelimits=0.04,
        font=\tiny,
        % legend pos=south east,% 图例的位置
        % xmajorgrids=true,%y轴网格线
        ymajorgrids=true,%y轴网格线
        grid style=dashed,%虚线
        % ymin=15, %xmax = 3000,
        legend style={font=\tiny,at={(0.61,0.40)},anchor=north},
        legend columns=1,
        % xmax=7,
        % xticklabel style={name=tick no\ticknum},
        % xmin=0,
        % symbolic x coords={0,2,4,6,8,10,12,14},%x轴的刻度值
        xmin=1, xmax=12.5,
        ymin=22, ymax=32,
        xtick={2,4,6,8,10,12},
        ytick={22,24,26,28,30,32},%刻度值，在ymin和ymax之间随意设置，若未设置ymin和ymax则可能不会生效
    ]
    \addplot[color=maincolor,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/deen/dapst_max_conti4.txt};
    \addplot[color=cyan,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/deen/dapst_max_conti6.txt};
    \addplot[color=maincolor2,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/deen/dapst_max_conti8.txt};
    \addplot[color=maincolor3,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/deen/dapst_max_conti1024.txt};
    \legend{Max Continuous READ 4,Max Continuous READ 6,Max Continuous READ 8,No Constraint}
    \end{axis}
    \end{tikzpicture}
    ~
    \begin{tikzpicture}
    \begin{axis}[
        ylabel= ,%y轴标签名
        xlabel=AL,
        title=En$\to$Vi,
        % every axis/.append style={line width=0.8pt},%边框线段粗细
        enlargelimits=0.04,
        font=\tiny,
        % legend pos=south east,% 图例的位置
        % xmajorgrids=true,%y轴网格线
        ymajorgrids=true,%y轴网格线
        grid style=dashed,%虚线
        % ymin=15, %xmax = 3000,
        legend style={font=\tiny,at={(0.61,0.40)},anchor=north},
        legend columns=1,
        % xmax=7,
        % xticklabel style={name=tick no\ticknum},
        % xmin=0,
        % symbolic x coords={0,2,4,6,8,10,12,14},%x轴的刻度值
        xmin=1, xmax=8,
        ymin=24, ymax=30.5,
        xtick={2,4,6,8},
        ytick={24,26,28,30},%刻度值，在ymin和ymax之间随意设置，若未设置ymin和ymax则可能不会生效
    ]
    \addplot[color=maincolor,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/envi/dapst_max_conti4.txt};
    \addplot[color=cyan,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/envi/dapst_max_conti6.txt};
    \addplot[color=maincolor2,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/envi/dapst_max_conti8.txt};
    \addplot[color=maincolor3,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/envi/dapst_max_conti1024.txt};
    \legend{Max Continuous READ 4,Max Continuous READ 6,Max Continuous READ 8,No Constraint}
    % \legend{Multi-path Wait-$k$, ITST, ITST guided Wait-$k$, DaP-ST}
    \end{axis}
    \end{tikzpicture}}
    \captionsetup{width=16cm}
    \caption{Ablation studies on the proposed DaP-SiMT method}   
    \label{fig:ablation}
    \end{figure*} %x从2开始 小写bleu
    

==> figs/effect_of_model_type.tex <==
\definecolor{maincolor}{HTML}{A955FF}
\definecolor{maincolor2}{HTML}{FFA200}
\definecolor{maincolor3}{HTML}{EE005F}
\definecolor{maincolor4}{HTML}{8E3400}

\begin{figure}[h]
    \centering
    \pgfplotsset{width=0.45\textwidth,height=0.38\textwidth,
    every axis legend/.append style={at={(0.67,0.215)},anchor=north},
    every axis y label/.append style={at={(-0.08,0.5)}},
    }
    % }%全局图框
    \begin{tikzpicture}[baseline]
    \begin{axis}[
        ylabel=BLEU,%y轴标签名
        xlabel=AL,
        % every axis/.append style={line width=0.8pt},%边框线段粗细
        enlargelimits=0.04,
        font=\scriptsize,
        % legend pos=south east,% 图例的位置
        xmajorgrids=true,%y轴网格线
        ymajorgrids=true,%y轴网格线
        grid style=dashed,%虚线
        % ymin=15, %xmax = 3000,
        legend style={font=\scriptsize},
        legend columns=1,
        % xmax=7,
        % xticklabel style={name=tick no\ticknum},
        % xmin=0,
        % symbolic x coords={0,2,4,6,8,10,12,14},%x轴的刻度值
        xmin=1, xmax=10,
        ymin=13, ymax=19,
        xtick={2,4,6,8,10},
        ytick={13,15,17,19},%刻度值，在ymin和ymax之间随意设置，若未设置ymin和ymax则可能不会生效
    ]
      
    \addplot[color=maincolor,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/zhen/label_matrix_based_on_mwaitk_model.txt};
    \addplot[color=maincolor3,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/zhen/dapst_max_conti1024.txt};

    \legend{Multi-path Wait-$k$ Model,Offline Translation Model}
    % \legend{Multi-path Wait-$k$, ITST, ITST guided Multi-path Wait-$k$}
    \end{axis}
    \end{tikzpicture}

    % \captionsetup{width=7cm}
    \caption{The DAP-SiMT policy obtained from the R/W supervision signal computed by the multi-path wait-$k$ model performs very similarly to that obtained from the offline model in terms of the AL-BLEU metric.}
    \label{fig:model type}
    \end{figure}

==> figs/extra_decoder_layer_num.tex <==
\definecolor{maincolor}{HTML}{A955FF}
\definecolor{maincolor2}{HTML}{FFA200}
\definecolor{maincolor3}{HTML}{EE005F}
\definecolor{maincolor4}{HTML}{8E3400}

\begin{figure}[h]
    \centering
    \pgfplotsset{width=0.45\textwidth,height=0.38\textwidth,
    every axis legend/.append style={at={(0.67,0.37)},anchor=north},
    every axis y label/.append style={at={(-0.08,0.5)}},
    }
    % }%全局图框
    \begin{tikzpicture}[baseline]
    \begin{axis}[
        ylabel=BLEU,%y轴标签名
        xlabel=AL,
        % every axis/.append style={line width=0.8pt},%边框线段粗细
        enlargelimits=0.04,
        font=\scriptsize,
        % legend pos=south east,% 图例的位置
        xmajorgrids=true,%y轴网格线
        ymajorgrids=true,%y轴网格线
        grid style=dashed,%虚线
        % ymin=15, %xmax = 3000,
        legend style={font=\scriptsize},
        legend columns=1,
        % xmax=7,
        % xticklabel style={name=tick no\ticknum},
        % xmin=0,
        % symbolic x coords={0,2,4,6,8,10,12,14},%x轴的刻度值
        xmin=1, xmax=10,
        ymin=13, ymax=19,
        xtick={2,4,6,8,10},
        ytick={13,15,17,19},%刻度值，在ymin和ymax之间随意设置，若未设置ymin和ymax则可能不会生效
    ]
      
    \addplot[color=maincolor,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/zhen/extra_decoder_layer0.txt};
    \addplot[color=maincolor3,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/zhen/dapst_max_conti1024.txt};
    \addplot[color=maincolor2,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/zhen/extra_decoder_layer3.txt};
    \legend{0 extra decoder layers,1 extra decoder layers,3 extra decoder layers}
    % \legend{Multi-path Wait-$k$, ITST, ITST guided Multi-path Wait-$k$}
    \end{axis}
    \end{tikzpicture}

    % \captionsetup{width=7cm}
    \caption{The example}
    \label{fig:extra_decoder_layer}
    \end{figure}

==> figs/itst_waitk_deen.tex <==
\definecolor{maincolor}{HTML}{A955FF}
\definecolor{maincolor2}{HTML}{FFA200}
\definecolor{maincolor3}{HTML}{EE005F}
\definecolor{maincolor4}{HTML}{8E3400}

\begin{figure}[t]
    \centering
    \pgfplotsset{width=0.45\textwidth,height=0.38\textwidth,
    every axis legend/.append style={at={(0.68,0.30)},anchor=north},
    every axis y label/.append style={at={(-0.08,0.5)}},
    }
    % }%全局图框
    \begin{tikzpicture}[baseline]
    \begin{axis}[
        ylabel=BLEU,%y轴标签名
        xlabel=AL,
        % every axis/.append style={line width=0.8pt},%边框线段粗细
        enlargelimits=0.04,
        font=\scriptsize,
        % legend pos=south east,% 图例的位置
        xmajorgrids=true,%y轴网格线
        ymajorgrids=true,%y轴网格线
        grid style=dashed,%虚线
        % ymin=15, %xmax = 3000,
        legend style={font=\scriptsize},
        legend columns=1,
        % xmax=7,
        % xticklabel style={name=tick no\ticknum},
        % xmin=0,
        % symbolic x coords={0,2,4,6,8,10,12,14},%x轴的刻度值
        xmin=1, xmax=12.5,
        ymin=22, ymax=32,
        xtick={0,2,4,6,8,10,12},
        ytick={22,24,26,28,30,32},%刻度值，在ymin和ymax之间随意设置，若未设置ymin和ymax则可能不会生效
    ]
      
    \addplot[color=maincolor,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/deen/waitk.txt};
    \addplot[color=cyan,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/deen/itst.txt};
    \addplot[color=maincolor2,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/deen/itst_waitk.txt};
    % \legend{Mp wait-$k$,ITST,ITST guided multi-path wait-$k$}
    \legend{Mp Wait-$k$, ITST, ITST-guided Mp Wait-$k$}
    \end{axis}
    \end{tikzpicture}

    % \captionsetup{width=7cm}
    \caption{Comparison of BLEU vs. AL curves between multi-path (abbreviated as Mp) wait-$k$, ITST, and ITST-guided multi-path wait-$k$.
    %The results of our preliminary De$\to$En experiment. The performance of multi-path wait-$k$ model improves significantly guided by the ITST R/W policy.
    }
    \label{fig:itst_waitk}
    \end{figure}

==> figs/main_result.tex <==
\definecolor{maincolor}{HTML}{A955FF}
\definecolor{maincolor2}{HTML}{FFA200}
\definecolor{maincolor3}{HTML}{EE005F}
\definecolor{maincolor4}{HTML}{8E3400}

\begin{figure*}[t]
    \centering
    \pgfplotsset{width=5.9cm,height=5.6cm,
    every axis legend/.append style={at={(0.63,0.40)},anchor=north},
    every axis y label/.append style={at={(-0.08,0.5)}},
    }


    \subfigure[Zh$\to$En, Transformer-Big]{
    \begin{tikzpicture}
    \begin{axis}[
        ylabel=BLEU,%y轴标签名
        xlabel=AL,
        % every axis/.append style={line width=0.8pt},%边框线段粗细
        enlargelimits=0.04,
        font=\tiny,
        % legend pos=south east,% 图例的位置
        % xmajorgrids=true,%y轴网格线
        ymajorgrids=true,%y轴网格线
        grid style=dashed,%虚线
        % ymin=15, %xmax = 3000,
        legend style={font=\tiny},
        legend columns=1,
        % xmax=7,
        % xticklabel style={name=tick no\ticknum},
        % xmin=0,
        % symbolic x coords={0,2,4,6,8,10,12,14},%x轴的刻度值
        xmin=1, xmax=12.5,
        ymin=12, ymax=19.3,
        xtick={2,4,6,8,10,12},
        ytick={13,15,17,19},%刻度值，在ymin和ymax之间随意设置，若未设置ymin和ymax则可能不会生效
    ]
    \addplot[color=maincolor,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/zhen/waitk.txt};
    \addplot[color=cyan,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/zhen/itst.txt};
    \addplot[color=maincolor2,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/zhen/itst_waitk.txt};
    \addplot[color=maincolor3,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/zhen/dapst_max_conti1024.txt};
    \legend{Mp Wait-$k$,ITST,ITST guided Mp Wait-$k$,DaP-SiMT}
    \end{axis}
    \end{tikzpicture}}
    ~
    \subfigure[De$\to$En, Transformer-Base]{
    \begin{tikzpicture}
    \begin{axis}[
        ylabel= ,%y轴标签名
        xlabel=AL,
        % every axis/.append style={line width=0.8pt},%边框线段粗细
        enlargelimits=0.04,
        font=\tiny,
        % legend pos=south east,% 图例的位置
        % xmajorgrids=true,%y轴网格线
        ymajorgrids=true,%y轴网格线
        grid style=dashed,%虚线
        % ymin=15, %xmax = 3000,
        legend style={font=\tiny},
        legend columns=1,
        % xmax=7,
        % xticklabel style={name=tick no\ticknum},
        % xmin=0,
        % symbolic x coords={0,2,4,6,8,10,12,14},%x轴的刻度值
        xmin=1, xmax=12.5,
        ymin=22, ymax=32,
        xtick={2,4,6,8,10,12},
        ytick={22,24,26,28,30,32},%刻度值，在ymin和ymax之间随意设置，若未设置ymin和ymax则可能不会生效
    ]
    \addplot[color=maincolor,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/deen/waitk.txt};
    \addplot[color=cyan,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/deen/itst.txt};
    \addplot[color=maincolor2,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/deen/itst_waitk.txt};
    \addplot[color=maincolor3,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/deen/dapst_max_conti4.txt};
    \legend{Mp Wait-$k$,ITST,ITST guided Mp Wait-$k$,DaP-SiMT}
    \end{axis}
    \end{tikzpicture}}
    ~
    \subfigure[En$\to$Vi, Transformer-Small]{
    \begin{tikzpicture}
    \begin{axis}[
        ylabel= ,%y轴标签名
        xlabel=AL,
        % every axis/.append style={line width=0.8pt},%边框线段粗细
        enlargelimits=0.04,
        font=\tiny,
        % legend pos=south east,% 图例的位置
        % xmajorgrids=true,%y轴网格线
        ymajorgrids=true,%y轴网格线
        grid style=dashed,%虚线
        % ymin=15, %xmax = 3000,
        legend style={font=\tiny},
        legend columns=1,
        % xmax=7,
        % xticklabel style={name=tick no\ticknum},
        % xmin=0,
        % symbolic x coords={0,2,4,6,8,10,12,14},%x轴的刻度值
        xmin=1, xmax=8,
        ymin=24, ymax=30.5,
        xtick={2,4,6,8},
        ytick={24,26,28,30},%刻度值，在ymin和ymax之间随意设置，若未设置ymin和ymax则可能不会生效
    ]
    \addplot[color=maincolor,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/envi/waitk.txt};
    \addplot[color=cyan,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/envi/itst.txt};
    \addplot[color=maincolor2,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/envi/itst_waitk.txt};
    \addplot[color=maincolor3,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/envi/dapst_max_conti1024.txt};
    \legend{Mp Wait-$k$,ITST,ITST guided Mp Wait-$k$,DaP-SiMT}
    % \legend{Multi-path Wait-$k$, ITST, ITST guided Wait-$k$, DaP-SiMT}
    \end{axis}
    \end{tikzpicture}}
    \captionsetup{width=16cm}
    \caption{Comparison of BLUE vs. AL curves between multi-path (abbreviated as Mp) wait-k, ITST, ITST-guided multi-path wait-k, and our proposed DaP-SiMT approach on three language pairs.
    %The results of translation quality vs. latency on Zh$\to$En (Big), De$\to$En (Base), En$\to$Vi (Small).
    }   
    \label{fig:main_result}
    \end{figure*} %x从2开始 小写bleu
    

==> figs/max_conti_read.tex <==
\definecolor{maincolor}{HTML}{A955FF}
\definecolor{maincolor2}{HTML}{FFA200}
\definecolor{maincolor3}{HTML}{EE005F}
\definecolor{maincolor4}{HTML}{8E3400}

\begin{figure*}[t]
    \centering
    \pgfplotsset{width=5.9cm,height=5.6cm,
    every axis legend/.append style={at={(0.62,0.40)},anchor=north},
    every axis y label/.append style={at={(-0.08,0.5)}},
    }


    \subfigure[Zh$\to$En, Transformer-Big]{
    \begin{tikzpicture}
    \begin{axis}[
        ylabel=BLEU,%y轴标签名
        xlabel=AL,
        % every axis/.append style={line width=0.8pt},%边框线段粗细
        enlargelimits=0.04,
        font=\tiny,
        % legend pos=south east,% 图例的位置
        % xmajorgrids=true,%y轴网格线
        ymajorgrids=true,%y轴网格线
        grid style=dashed,%虚线
        % ymin=15, %xmax = 3000,
        legend style={font=\tiny},
        legend columns=1,
        % xmax=7,
        % xticklabel style={name=tick no\ticknum},
        % xmin=0,
        % symbolic x coords={0,2,4,6,8,10,12,14},%x轴的刻度值
        xmin=1, xmax=12.5,
        ymin=12, ymax=19.3,
        xtick={2,4,6,8,10,12},
        ytick={13,15,17,19},%刻度值，在ymin和ymax之间随意设置，若未设置ymin和ymax则可能不会生效
    ]
    \addplot[color=maincolor,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/zhen/dapst_max_conti4.txt};
    \addplot[color=cyan,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/zhen/dapst_max_conti6.txt};
    \addplot[color=maincolor2,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/zhen/dapst_max_conti8.txt};
    \addplot[color=maincolor3,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/zhen/dapst_max_conti1024.txt};
    \legend{max continuous READ 4,max continuous READ 6,max continuous READ 8,no constraint}
    \end{axis}
    \end{tikzpicture}}
    ~
    \subfigure[De$\to$En, Transformer-Base]{
    \begin{tikzpicture}
    \begin{axis}[
        ylabel= ,%y轴标签名
        xlabel=AL,
        % every axis/.append style={line width=0.8pt},%边框线段粗细
        enlargelimits=0.04,
        font=\tiny,
        % legend pos=south east,% 图例的位置
        % xmajorgrids=true,%y轴网格线
        ymajorgrids=true,%y轴网格线
        grid style=dashed,%虚线
        % ymin=15, %xmax = 3000,
        legend style={font=\tiny},
        legend columns=1,
        % xmax=7,
        % xticklabel style={name=tick no\ticknum},
        % xmin=0,
        % symbolic x coords={0,2,4,6,8,10,12,14},%x轴的刻度值
        xmin=1, xmax=12.5,
        ymin=22, ymax=32,
        xtick={2,4,6,8,10,12},
        ytick={22,24,26,28,30,32},%刻度值，在ymin和ymax之间随意设置，若未设置ymin和ymax则可能不会生效
    ]
    \addplot[color=maincolor,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/deen/dapst_max_conti4.txt};
    \addplot[color=cyan,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/deen/dapst_max_conti6.txt};
    \addplot[color=maincolor2,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/deen/dapst_max_conti8.txt};
    \addplot[color=maincolor3,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/deen/dapst_max_conti1024.txt};
    \legend{max continuous READ 4,max continuous READ 6,max continuous READ 8,no constraint}
    \end{axis}
    \end{tikzpicture}}
    ~
    \subfigure[En$\to$Vi, Transformer-Small]{
    \begin{tikzpicture}
    \begin{axis}[
        ylabel= ,%y轴标签名
        xlabel=AL,
        % every axis/.append style={line width=0.8pt},%边框线段粗细
        enlargelimits=0.04,
        font=\tiny,
        % legend pos=south east,% 图例的位置
        % xmajorgrids=true,%y轴网格线
        ymajorgrids=true,%y轴网格线
        grid style=dashed,%虚线
        % ymin=15, %xmax = 3000,
        legend style={font=\tiny},
        legend columns=1,
        % xmax=7,
        % xticklabel style={name=tick no\ticknum},
        % xmin=0,
        % symbolic x coords={0,2,4,6,8,10,12,14},%x轴的刻度值
        xmin=1, xmax=8,
        ymin=24, ymax=30.5,
        xtick={2,4,6,8},
        ytick={24,26,28,30},%刻度值，在ymin和ymax之间随意设置，若未设置ymin和ymax则可能不会生效
    ]
    \addplot[color=maincolor,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/envi/dapst_max_conti4.txt};
    \addplot[color=cyan,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/envi/dapst_max_conti6.txt};
    \addplot[color=maincolor2,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/envi/dapst_max_conti8.txt};
    \addplot[color=maincolor3,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/envi/dapst_max_conti1024.txt};
    \legend{max continuous READ 4,max continuous READ 6,max continuous READ 8,no constraint}
    % \legend{Multi-path Wait-$k$, ITST, ITST guided Wait-$k$, DAP-ST}
    \end{axis}
    \end{tikzpicture}}
    \captionsetup{width=16cm}
    \caption{xxxx }   
    \label{fig:max conti read}
    \end{figure*} %x从2开始 小写bleu
    

==> figs/upper_bound.tex <==
\definecolor{maincolor}{HTML}{A955FF}
\definecolor{maincolor2}{HTML}{FFA200}
\definecolor{maincolor3}{HTML}{EE005F}
\definecolor{maincolor4}{HTML}{8E3400}

\begin{figure}[t]
    \centering
    \pgfplotsset{width=0.4\textwidth,height=0.35\textwidth,
    every axis legend/.append style={at={(0.66,0.98)},anchor=north},
    every axis y label/.append style={at={(-0.08,0.5)}},
    }
    % }%全局图框

    \begin{tikzpicture}
    \begin{axis}[
        ylabel=BLEU,%y轴标签名
        xlabel=AL,
        % every axis/.append style={line width=0.8pt},%边框线段粗细
        enlargelimits=0.04,
        font=\tiny,
        % legend pos=south east,% 图例的位置
        % xmajorgrids=true,%y轴网格线
        ymajorgrids=true,%y轴网格线
        grid style=dashed,%虚线
        % ymin=15, %xmax = 3000,
        legend style={font=\tiny,at={(0.66,0.23)},anchor=north},
        legend columns=1,
        % xmax=7,
        % xticklabel style={name=tick no\ticknum},
        % xmin=0,
        % symbolic x coords={0,2,4,6,8,10,12,14},%x轴的刻度值
        xmin=1, xmax=10,
        ymin=13, ymax=19,
        xtick={2,4,6,8,10},
        ytick={13,15,17,19},%刻度值，在ymin和ymax之间随意设置，若未设置ymin和ymax则可能不会生效
    ]
    \addplot[color=maincolor,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/zhen/upper_bound.txt};
    \addplot[color=maincolor3,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/zhen/dapst_max_conti1024.txt};

    \legend{DaP-SiMT Ground Truth,DaP-SiMT Prediction}
    \end{axis}
    \end{tikzpicture}

    % \captionsetup{width=7cm}
    \caption{BLEU vs. AL curves comparing between DaP-SiMT with ground truth divergence and standard DaP-SiMT with predicted divergence. 
    % Comparison of DaP-SiMT with ground truth divergence with standard DaP-SiMT with predicted divergence.
    }
    \label{fig:upper_bound}
    \end{figure}
